Wavefront Parallelization for Efficient Learned Image Compression

Autoregressive context models are foundational for learned image compression,but they suffer from slow serial inference. Existing acceleration methods such as checkerboard context require architectural changes and retraining, thus are inapplicable to pre-trained models. We propose a completely training-free inference-time acceleration algorithm inspired by wavefront parallelism in video coding standards. Our method reorganizes inference into an optimal ``staggered'' wavefront order, minimizing sequential steps while maintaining exact autoregressive dependencies. Experimental results show our approach accelerates pre-trained autoregressive models (e.g., Cheng et al.) by more than $13\times$ while preserving the original rate-distortion performance. We also demonstrate that faster decoding is possible by trading off precise context dependencies. Source code will be available at https://github.com/tokkiwa/compressai-wavefront.

==> figures/fig_grouping.tex <==
\tikzset{font={\fontsize{8pt}{12}\selectfont}}

% Grouped decoding with context approximation (1-column figure)
% Left: Standard Wavefront (group_size=1)
% Right: Grouped Wavefront (group_size=2) with mean-fill approximation

\begin{subfigure}
    [t]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        % Standard Wavefront lambda=2, t=10 (single diagonal)
        % Focus pixel: (4,4)

        % 1. Background colors
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \ifnum \w < 10 \fill[myblue] (\x,\y) rectangle ++(1,1); \fi \ifnum \w = 10 \fill[myred] (\x,\y) rectangle ++(1,1); \fi } }
        % Focus pixel (4,4) is red
        \fill[myred] (4,4) rectangle ++(1,1);

        % 2. Yellow Context for pixel (4,4) with 3x3 kernel
        \fill[myyellow] (3,5) rectangle (6,6);
        \fill[myyellow] (3,4) rectangle (4,5);

        % 3. Grid and numbers
        \draw (0,0) grid (8,8);
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \ifnum \w = 10 \node[white] at (\x+0.5, \y+0.5) {\w}; \else \node[black] at (\x+0.5, \y+0.5) {\w}; \fi } }

        % 4. Dashed Kernel Box (3x3)
        \draw[dashed, ultra thick] (3,3) rectangle (6,6);
        \draw[thick] (0,0) rectangle (8,8);
    \end{tikzpicture}
    \caption{Standard ($N{=}1$)}
    \label{fig:grouping:standard}
\end{subfigure}\hfill
\begin{subfigure}
    [t]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        % Grouped Wavefront lambda=2, group_size=2
        % Processing group 5 (t=10,11) simultaneously
        % Focus pixel: (5,4) with t=11, group=5

        % 1. Background colors: Blue (decoded groups 0-4), Red (current group 5)
        % t = 2*(7-y)+x, group = floor(t/2)
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \pgfmathtruncatemacro{\grp}{int(\w/2)} \ifnum \grp < 5 \fill[myblue] (\x,\y) rectangle ++(1,1); \fi \ifnum \grp = 5 \fill[myred] (\x,\y) rectangle ++(1,1); \fi } }

        % Focus pixel (5,4) stays red
        \fill[myred] (5,4) rectangle ++(1,1);

        % 2. Context for pixel (5,4)
        % Yellow = exact context (already decoded, group < 5)
        % Pink = same group, unavailable context (mean-filled)
        % For 3x3 kernel around (5,4):
        % (4,5): t=8, g=4 -> decoded (yellow)
        % (5,5): t=9, g=4 -> decoded (yellow)
        % (6,5): t=10, g=5 -> SAME GROUP! (pink, approximated)
        % (4,4): t=10, g=5 -> SAME GROUP! (pink, approximated)
        % (6,4): t=12, g=6 -> future, not in kernel

        \fill[myyellow] (4,5) rectangle (6,6);
        \fill[myyellow] (4,4) rectangle (5,5);

        % Pink squares for same-group approximated context
        \fill[myred!30] (6,5) rectangle (7,6);
        \fill[myred!30] (4,4) rectangle (5,5);

        % 3. Grid and numbers (group numbers instead of t)
        \draw (0,0) grid (8,8);
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \pgfmathtruncatemacro{\grp}{int(\w/2)} \ifnum \grp = 5 \ifnum \x = 4 \ifnum \y = 4 \node[black] at (\x+0.5, \y+0.5) {\grp}; \else \node[white] at (\x+0.5, \y+0.5) {\grp}; \fi \else \ifnum \x = 6 \ifnum \y = 5 \node[black] at (\x+0.5, \y+0.5) {\grp}; \else \node[white] at (\x+0.5, \y+0.5) {\grp}; \fi \else \node[white] at (\x+0.5, \y+0.5) {\grp}; \fi \fi \else \node[black] at (\x+0.5, \y+0.5) {\grp}; \fi } }

        % 4. Dashed Kernel Box (3x3) - shifted right by 1
        \draw[dashed, ultra thick] (4,3) rectangle (7,6);
        \draw[thick] (0,0) rectangle (8,8);
    \end{tikzpicture}
    \caption{Grouped ($N{=}2$)}
    \label{fig:grouping:grouped}
\end{subfigure}

==> figures/legend.tex <==
\tikzset{font={\fontsize{9pt}{12}\selectfont}}

\begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
    \draw[fill=white] (3,0) rectangle +(1,1) node (white0) {};
    \node[right=0 of white0.east, anchor=north west] {Not yet decoded};

    \draw[fill=myblue] (12,0) rectangle +(1,1) node (blue) {};
    \draw[fill=myyellow] (13.5,0) rectangle +(1,1) node (yellow0) {};
    \node[right=0 of yellow0.east, anchor=north west] {Decoded latent codes};

    \draw[fill=myred] (23,0) rectangle +(1,1) node (red) {};
    \draw[fill=myotherred!20] (24.5,0) rectangle +(1,1) node (otherred0) {};
    \node[right=0 of otherred0.east, anchor=north west] {Currently decoding};

    \draw[dashed, ultra thick] (3, -1.5) rectangle +(1,1) node (dashed) {};
    \node[right=0 of dashed.east, anchor=north west] {Context of conv kernel};

    \draw[fill=myyellow] (13.5,-1.5) rectangle +(1,1) node (yellow1) {};
    \draw[dashed, ultra thick] (13.5,-1.5) rectangle +(1,1);
    \node[right=0 of yellow1.east, anchor=north west] {is available as context};

    \draw[fill=white] (23,-1.5) rectangle +(1,1) node (white1) {};
    \draw[fill=myotherred!20] (24.5,-1.5) rectangle +(1,1) node (otherred1) {};
    \draw[dashed, ultra thick] (23,-1.5) rectangle +(1,1);
    \draw[dashed, ultra thick] (24.5,-1.5) rectangle +(1,1);
    \node[right=0 of otherred1.east, anchor=north west] {are not available};

    %\draw[dashed] (2.75, -0.25) rectangle (32.5, 1.25);
    \draw[dashed] (2.75, -1.75) rectangle (32.5, -0.25);

    \draw (33,-0.5) rectangle +(1,1);
    \draw (34.5,-0.5) rectangle +(1,1);
    \node at (33.5,0) {0};
    \node at (35,0) {9};
    \node[anchor=west] at (35.7,0) {Decoding steps (pixels with the};
    \node[anchor=north west, inner sep=0pt]
        at
        (33,-0.65)
        {same number can be processed in parallel)};
\end{tikzpicture}

==> figures/related_work.tex <==
\tikzset{font={\fontsize{8pt}{12}\selectfont}}

\newcommand{\rulesep}{\unskip\ \vrule\ }

\begin{subfigure}
    [t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        \draw[fill=myblue] (0,5) rectangle (8,8) (0,4) rectangle (3,6);
        \draw[fill=myred] (4,4) rectangle (5,5);
        \fill[myyellow] (2,5) rectangle (7,7) (2,4) rectangle (4,5);
        \draw (0,0) grid (8,8);
        \draw[thick] (0,0) rectangle (8,8);
        \draw[dashed, ultra thick] (2,2) rectangle (7,7);

        \draw[draw=black, line width=0.3mm, -stealth] (5,4.5) -- (5.5,4.5);
    \end{tikzpicture}
    \caption{Autoregressive (AR) \cite{cheng2020}}
    \label{fig:related_work:ar}
\end{subfigure}\hfill
\begin{subfigure}
    [t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        \foreach \y in {0,2,...,6}{ \foreach \x in {0,2,...,6}{ \fill[myblue] (\x,1+\y) rectangle (1+\x,2+\y) (1+\x,\y) rectangle (2+\x,1+\y); \fill[myred] (\x,\y) rectangle (1+\x,1+\y) (1+\x,1+\y) rectangle (2+\x,2+\y); } }

        \fill[myotherred!20] (2,2) rectangle +(5,5);
        \fill[myyellow] (3,2) rectangle (4,3) (5,2) rectangle (6,3);
        \fill[myyellow] (3,4) rectangle (4,5) (5,4) rectangle (6,5);
        \fill[myyellow] (3,6) rectangle (4,7) (5,6) rectangle (6,7);
        \fill[myyellow]
            (2,3) rectangle
            (3,4)
            (4,3) rectangle
            (5,4)
            (6,3) rectangle (7,4);
        \fill[myyellow]
            (2,5) rectangle
            (3,6)
            (4,5) rectangle
            (5,6)
            (6,5) rectangle (7,6);

        \foreach \y in {0,2,...,6}{ \foreach \x in {0,2,...,6}{ \node[white] at (\x + 0.5, \y + 0.5) {1}; \node[white] at (\x + 1.5, \y + 1.5) {1}; \node at (\x + 0.5, \y + 1.5) {0}; \node at (\x + 1.5, \y + 0.5) {0}; } }
        \foreach \y in {2,4,6}{ \foreach \x in {2,4,6}{ \node at (\x + 0.5, \y + 0.5) {1}; } }
        \foreach \y in {3,5}{ \foreach \x in {3,5}{ \node at (\x + 0.5, \y + 0.5) {1}; } }

        \fill[myred] (4, 4) rectangle (5,5);
        \node[white] at (4.5, 4.5) {1};

        \draw (0,0) grid (8,8);
        \draw[dashed, ultra thick] (2,2) rectangle (7,7);
        \draw[thick] (0,0) rectangle (8,8);
    \end{tikzpicture}
    \caption{Checkerboard \cite{heCheckerboardContextModel2021b}}
    \label{fig:related_work:checkerboard}
\end{subfigure}\hfill
\begin{subfigure}
    [t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        % Wavefront lambda=2 (for K=3 kernel)
        % t = 2*(7-y) + x
        % Snapshot at t=10
        % Focus pixel: x=4, y=4 (which has t = 2*(7-4)+4 = 10)

        % 1. Background colors (Blue/Pink/Red/White)
        % Pink = same wavefront, Red = focus pixel only
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \ifnum \w < 10 \fill[myblue] (\x,\y) rectangle ++(1,1); \fi \ifnum \w = 10 \fill[myred] (\x,\y) rectangle ++(1,1); \fi } }
        \fill[myred] (4,4) rectangle ++(1,1);
        \fill[myyellow] (3,5) rectangle (6,6);
        \fill[myyellow] (3,4) rectangle (4,5);

        % 3. Grid and numbers
        \draw (0,0) grid (8,8);
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{2*(7-\y)+\x} \ifnum \w = 10 \node[white] at (\x+0.5, \y+0.5) {\w}; \else \node[black] at (\x+0.5, \y+0.5) {\w}; \fi } }

        % 4. Dashed Kernel Box (3x3)
        \draw[dashed, ultra thick] (3,3) rectangle (6,6);
        \draw[thick] (0,0) rectangle (8,8);
    \end{tikzpicture}
    \caption{Wavefront ($\lambda=2$)}
    \label{fig:related_work:wf2}
\end{subfigure}\hfill
\begin{subfigure}
    [t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[x=0.4cm, y=0.4cm, step=0.4cm]
        % Wavefront lambda=3 (for K=5 kernel)
        % t = 3*(7-y) + x
        % Snapshot at t=15
        % Focus pixel: x=3, y=3 (which has t=15)

        % 1. Background colors (Blue/Pink/Red/White)
        % Pink = same wavefront, Red = focus pixel only
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{3*(7-\y)+\x} \ifnum \w < 15 \fill[myblue] (\x,\y) rectangle ++(1,1); \fi \ifnum \w = 15 \fill[myred] (\x,\y) rectangle ++(1,1); \fi } }
        \fill[myred] (3,3) rectangle ++(1,1);
        \fill[myyellow] (1,4) rectangle (6,6);
        \fill[myyellow] (1,3) rectangle (3,4);

        % 3. Grid and numbers
        \draw (0,0) grid (8,8);
        \foreach \y in {0,...,7}{ \foreach \x in {0,...,7}{ \pgfmathtruncatemacro{\w}{3*(7-\y)+\x} \ifnum \w = 15 \node[white] at (\x+0.5, \y+0.5) {\w}; \else \node[black] at (\x+0.5, \y+0.5) {\w}; \fi } }

        % 4. Dashed Kernel Box (5x5)
        \draw[dashed, ultra thick] (1,1) rectangle (6,6);
        \draw[thick] (0,0) rectangle (8,8);
    \end{tikzpicture}
    \caption{Wavefront ($\lambda=3$)}
    \label{fig:related_work:wf3}
\end{subfigure}
